AVIP: a low temperature plasma code

A new unstructured, massively parallel code dedicated to low temperature plasmas, AVIP, is presented to simulate plasma discharges in interaction with combustion. The plasma species are modeled in a drift-diffusion formulation and the Poisson equation is solved consistently with the charged species. Plasma discharges introduce stiff source terms on the reactive Navier-Stokes equations and Riemann solvers, more robust than the schemes available in AVBP, have been implemented in AVIP and reported back in AVBP to solve the reactive Navier-Stokes equations. The validation of all the numerical schemes is carried out in this paper where numerous validation cases are presented for the plasma drift-diffusions equations and the reactive Navier-Stokes equations.

==> figures/numerics/2D_edges_quad.tex <==
\begin{tikzpicture}

    % Draw bounding box
    \draw[thick] (0, 0) node[anchor=east] {$i$} -- (6, 0) node[anchor=west] {$j$};
    \draw[thick] (0, 4) node[anchor=east] {$l$} -- (6, 4) node[anchor=west] {$k$};
    \foreach \x in {0, 6}
        \draw[thick] (\x, 0) -- (\x, 4);

    % Nodal surface for i
    \draw[dashed, draw=blue_sketch] (3, 0) -- (3, 4);
    \draw[dashed, draw=blue_sketch] (0, 2) -- (6, 2);

    \node[anchor=north east, text=blue_sketch] at (3, 2) {$\dvi \cap \tau$};
    \node[anchor=north west, text=blue_sketch] at (3, 2) {$\partial V_j \cap \tau$};
    \node[anchor=south east, text=blue_sketch] at (3, 2) {$\partial V_l \cap \tau$};
    \node[anchor=south west, text=blue_sketch] at (3, 2) {$\partial V_k \cap \tau$};

    % Edges normals in AVIP
    \draw[very thick, draw=red_sketch, ->] (3, 1) -- (4, 1) node[anchor=west, text=red_sketch]{$\vb{S}_{ij}^\tau$};
    \draw[very thick, draw=red_sketch, ->] (4.5, 2) -- (4.5, 3) node[anchor=west, text=red_sketch]{$\vb{S}_{jk}^\tau$};
    \draw[very thick, draw=red_sketch, ->] (3, 3) -- (2, 3) node[anchor=east, text=red_sketch]{$\vb{S}_{kl}^\tau$};
    \draw[very thick, draw=red_sketch, ->] (1.5, 2) -- (1.5, 1) node[anchor=west, text=red_sketch]{$\vb{S}_{li}^\tau$};

    % Edge radius
    \draw[->] (3.5, 0) -- (3.5, 1);
    \node[anchor=center] at (3.8, 0.6) {$r_{ij}^\tau$};

    \end{tikzpicture}

==> figures/numerics/2D_edges_tri.tex <==
\begin{tikzpicture}

    % Draw bounding box
    \draw[thick] (0, 0) node[anchor=east] {$i$} -- (6, 0) node[anchor=west] {$j$};
    \draw[thick] (6, 0) -- (3, 5.196) node[anchor=south] {$k$};
    \draw[thick] (0, 0) -- (3, 5.196);

    % Nodal surface for i
    \draw[dashed, draw=blue_sketch] (3, 0) -- (3, 1.7);

    \node[anchor=north east, text=blue_sketch] at (3, 1.7){$\dvi \cap \tau$};
    \node[anchor=north west, text=blue_sketch] at (3, 1.7){$\partial V_j \cap \tau$};
    \node[anchor=south, text=blue_sketch] at (3, 1.9){$\partial V_k \cap \tau$};

    \draw[dashed, draw=blue_sketch] (1.5, 2.6) -- (3, 1.7);
    \draw[dashed, draw=blue_sketch] (4.5, 2.6) -- (3, 1.7);

    % Nodal normals in AVIP
    \draw[very thick, draw=red_sketch, ->] (3, 0.85) -- (4, 0.85) node[anchor=west, text=red_sketch]{$\vb{S}_{ij}^\tau$};
    \draw[very thick, draw=red_sketch, ->] (3.75, 2.15) -- (3.1, 3.2) node[anchor=west, text=red_sketch]{$\vb{S}_{jk}^\tau$};
    \draw[very thick, draw=red_sketch, ->] (2.25, 2.15) -- (1.6, 1.05) node[anchor=north west, text=red_sketch]{$\vb{S}_{ki}^\tau$};

    % Edge radius
    \draw[->] (3.5, 0) -- (3.5, 0.85);
    \node[anchor=center] at (3.8, 0.5) {$r_{ij}^\tau$};

\end{tikzpicture}

==> figures/numerics/2D_edges_tri_isorect.tex <==
\begin{tikzpicture}

    % Draw bounding box
    \draw[thick] (0, 0) node[anchor=east] {$i$} -- (6, 0) node[anchor=west] {$j$};
    \draw[thick] (6, 0) -- (0, 6) node[anchor=south] {$k$};
    \draw[thick] (0, 0) -- (0, 6);

    % Nodal surface for i
    \draw[dashed, draw=blue_sketch] (3, 0) -- (2, 2);
    \draw[dashed, draw=blue_sketch] (0, 3) -- (2, 2);
    \draw[dashed, draw=blue_sketch] (3, 3) -- (2, 2);

    \node[anchor=north east, text=blue_sketch] at (2, 1.7){$\dvi \cap \tau$};

    % Nodal normals in AVIP
    \draw[very thick, draw=red_sketch, ->] (2.5, 1.0) -- (3.8, 1.0) node[anchor=west, text=red_sketch]{$\vb{S}_{ij}^\parallel$};
    \draw[very thick, draw=red_sketch, ->] (2.5, 1.0) -- (3.8, 1.7) node[anchor=west, text=red_sketch]{$\vb{S}_{ij}^\tau$};
    \draw[very thick, draw=red_sketch, ->] (2.5, 1.0) -- (2.5, 1.7) node[anchor=west, text=red_sketch]{$\vb{S}_{ij}^\perp$};

\end{tikzpicture}

==> figures/numerics/bc_normals.tex <==
\begin{tikzpicture}

    % Draw the elements
    \draw[thick] (0, -2) -- (0, 2);
    \draw[thick] (-2, -2) -- (-2, 2);
    \draw[thick] (-2, 2) -- (0, 2) node[anchor=west] {$j$};
    \draw[thick] (-2, 0) -- (0, 0) node[anchor=west] {$i$};
    \draw[thick] (-2, -2) -- (0, -2) node[anchor=north west] {$k$};
    \draw[dashed] (-1, -1) -- (-1, 1);
    \draw[dashed] (-1, 1) -- (0, 1);
    \draw[dashed] (-1, -1) -- (0, -1);

    % First element
    \node[circle, draw=red_sketch, red_sketch, anchor=south] at (-1, 1) {$\tau_1$};
    \node[circle, draw=red_sketch, red_sketch, anchor=north] at (-1, -1) {$\tau_2$};

    % Fluxes
    \draw[thick, ->] (0, 1) -- (1, 1) node[anchor=west]{$\vb{S}_f^{\tau_1}$};
    \draw[thick, ->] (0, -1) -- (1, -1) node[anchor=west]{$\vb{S}_f^{\tau_2}$};
    \draw[thick, ->] (0, 0) -- (1, 0) node[anchor=west]{$\vb{S}_i = \frac{1}{2}(\vb{S}_f^{\tau_1} + \vb{S}_f^{\tau_2})$};

\end{tikzpicture}

==> figures/numerics/flux_bcs.tex <==
\begin{tikzpicture}

    % Draw the elements
    \draw[thick] (0, -2) -- (0, 2);
    \draw[thick] (-2, -2) -- (-2, 2);
    \draw[thick] (-2, 2) -- (0, 2) node[anchor=west] {$j$};
    \draw[thick] (-2, 0) -- (0, 0) node[anchor=west] {$i$};
    \draw[thick] (-2, -2) -- (0, -2) node[anchor=west] {$k$};
    \draw[dashed] (-1, -1) -- (-1, 1);
    \draw[dashed] (-1, 1) -- (0, 1);
    \draw[dashed] (-1, -1) -- (0, -1);

    % First element
    \node[circle, draw=red_sketch, red_sketch, anchor=south] at (-1, 1) {$\tau_1$};
    \node[circle, draw=red_sketch, red_sketch, anchor=north] at (-1, -1) {$\tau_2$};

    % Fluxes
    \draw[thick, ->] (0, 0.5) -- (1, 0.5) node[anchor=west]{$\vb{F}_i^{\tau_1}$};
    \draw[thick, ->] (0, -0.5) -- (1, -0.5) node[anchor=west]{$\vb{F}_i^{\tau_2}$};

\end{tikzpicture}

==> figures/numerics/hllc.tex <==
\begin{tikzpicture}

    % Waves
    \draw (0, 0) -- (-3, 2) node[anchor=south] {$S_L$};
    \draw (0, 0) -- (1, 4) node[anchor=south] {$S_*$};
    \draw (0, 0) -- (3.5, 2) node[anchor=south] {$S_R$};

    % Axis
    \draw[thick, ->] (-4.5, 0) -- (4.5, 0) node[anchor=north west] {$x$};
    \draw[thick, ->] (0, 0) -- (0, 4.5) node[anchor=south east] {$t$};

    % Texts
    \node[anchor=south] at (-3, 0.5) {$\vb{U}_L$};
    \node[anchor=south] at (-1., 2.0) {$\vb{U}_{*L}$};
    \node[anchor=south] at (1.8, 1.5) {$\vb{U}_{*R}$};
    \node[anchor=south] at (3, 0.5) {$\vb{U}_R$};
    \node[anchor=north] at (0, 0) {0};

\end{tikzpicture}

==> figures/numerics/nodal_volumes_cyl.tex <==
\begin{tikzpicture}
    \draw[->] (0, 0) -- (8.5, 0) node[anchor=north] {$x$};
    \draw[->] (0, -2) -- (0, 3) node[anchor=east] {$r$};
    \draw[domain=-90:90, smooth, dashed, variable=\t] plot ({0.8 * cos(\t)}, {2 * sin(\t)});
    \draw[domain=-90:90, smooth, variable=\t] plot ({7 + 0.8 * cos(\t)}, {2 * sin(\t)});
    \draw[domain=90:270, smooth, variable=\t] plot ({7 + 0.8 * cos(\t)}, {2 * sin(\t)});
    \draw[domain=90:270, smooth, variable=\t] plot ({0.8 * cos(\t)}, {2 * sin(\t)});
    \draw (7, -2) -- (7, 2);
    \draw (0, 2) -- (7, 2);
    \draw (0, -2) -- (7, -2);
    \draw[fill=red_sketch, opacity=0.2] (0, 0) rectangle (7, 2);
    \draw (3, 0.5) rectangle (5, 1.5);
    \draw (3, -0.5) rectangle (5, -1.5);
    \draw[domain=-90:90, smooth, dashed, variable=\t] plot ({5 + 0.6 * cos(\t)}, {1.5 * sin(\t)});
    \draw[domain=-90:90, smooth, dashed, variable=\t] plot ({5 + 0.2 * cos(\t)}, {0.5 * sin(\t)});
    \draw[domain=-90:90, smooth, dashed, variable=\t] plot ({3 + 0.6 * cos(\t)}, {1.5 * sin(\t)});
    \draw[domain=-90:90, smooth, dashed, variable=\t] plot ({3 + 0.2 * cos(\t)}, {0.5 * sin(\t)});
    \node[anchor=center, red_sketch] at (3.2, 2.3) {Computational domain};
    \node[anchor=center, red_sketch] at (4.2, 1.) {Cell $\tau$};
\end{tikzpicture}

==> figures/numerics/nodes_quad.tex <==
\begin{tikzpicture}


    % Draw the cells first
    \draw[thick] (-2.5, 0) node[anchor=north east, text=red_sketch] {$l$} -- (0, 0) node[anchor=north west] {$i$};
    \draw[thick] (0, 0) -- (2.5, 0);
    \draw[thick] (2.5, 0) node[anchor=north east] {$j$} -- (5.0, 0) node[anchor=north west, text=red_sketch] {$k$};
    \draw[thick] (-2.5, 2.5) -- (5.0, 2.5);
    \draw[thick] (-2.5, -2.5) -- (5.0, -2.5);

    \foreach \x in {-2.5, 0, 2.5, 5}
        \draw (\x, -2.5) -- (\x, 2.5);

    % Then draw the nodal faces
    \draw[thick, dotted] (0, 1.25) -- (2.5, 1.25);
    \draw[thick, dotted] (1.25, 0) -- (1.25, 1.25);

    % Nodal surface draw
    \draw[very thick, ->] (1.25, 0.625) -- (2.0, 0.625) node[anchor=south] {$\vb{S}_{ij}^\tau$};

    % Upwind cells for i
    \node[anchor=center, text=red_sketch] at (-1.25, -1.25) {$\tau_u^2$};
    \node[anchor=center, text=red_sketch] at (-1.25, 1.25) {$\tau_u^1$};

\end{tikzpicture}

==> figures/numerics/nodes_tri.tex <==
\begin{tikzpicture}


    % Draw the cells first
    \draw[thick] (-3, 0) node[anchor=north east, text=red_sketch] {$l$} -- (0, 0) node[anchor=south] {$i$};
    \draw[thick] (0, 0) -- (3, 0);
    \draw[thick] (3, 0) node[anchor=south] {$j$} -- (6.0, 0) node[anchor=north west, text=red_sketch] {$k$};
    \draw[thick] (-1.5, 2.6) -- (4.5, 2.6);
    \draw[thick] (-1.5, -2.6) -- (4.5, -2.6);

    \foreach \x in {-3, 0, 3}{
        \draw (\x, 0) -- (\x + 1.5, 2.6);
        \draw (\x, 0) -- (\x + 1.5, -2.6);
    }
    \foreach \x in {-3, 0, 3}{
        \draw (\x + 3, 0) -- (\x + 1.5, 2.6);
        \draw (\x + 3, 0) -- (\x + 1.5, -2.6);
    }

    % Then draw the nodal faces
    \draw[thick, dotted] (1.5, 0) -- (1.5, 0.86);
    \draw[thick, dotted] (0.75, 1.3) -- (1.5, 0.86);
    \draw[thick, dotted] (2.25, 1.3) -- (1.5, 0.86);

    % Nodal surface draw
    \draw[very thick, ->] (1.5, 0.4) -- (2.0, 0.4) node[anchor=south] {$\vb{S}_{ij}^\tau$};

    % Upwind cells for i
    \node[anchor=center, text=red_sketch] at (-1.5, -1) {$\tau_u^2$};
    \node[anchor=center, text=red_sketch] at (-1.5, 1) {$\tau_u^1$};

\end{tikzpicture}

==> figures/numerics/pappus_guldinus_1.tex <==
\begin{tikzpicture}
    \draw[domain=0:180, smooth, dashed, variable=\t] plot ({2 * cos(\t)}, {0.6 * sin(\t)});
    \draw[domain=-180:0, smooth, variable=\t] plot ({2 * cos(\t)}, {0.6 * sin(\t)});
    \draw[domain=0:360, smooth, variable=\t] plot ({2 * cos(\t)}, {4 + 0.6 * sin(\t)});
    \draw[domain=10:320, ->, smooth, red_sketch, variable=\t] plot ({2 * cos(\t)}, {2 + 0.6 * sin(\t)});
    \draw[red_sketch] (2, 0) -- (2, 4);
    \draw (-2, 0) -- (-2, 4);
    \draw[->] (0, -1) -- (0, 5);
    \draw[<->] (0, -0.8) -- (2, -0.8);
    \draw[<->] (3, 0) -- (3, 4);
    \node[anchor=center] at (3.2, 2) {$h$};
    \draw[<->] (2.5, 0) -- (2.5, 2);
    \node[anchor=center] at (2.7, 1) {$\frac{h}{2}$};
    \node[anchor=center] at (1, -1) {$r$};
    \node[circle, fill, red_sketch, inner sep=2pt] at (2, 2) {};
    \node[anchor=center, red_sketch] at (-1, 1) {$d = 2 \pi r$};
    \node[anchor=center, red_sketch] at (1.5, 3) {$s = h$};
    \node[anchor=center, red_sketch] at (-3, 2) {$A = s \times d$};
\end{tikzpicture}


==> figures/numerics/pappus_guldinus_2.tex <==
\begin{tikzpicture}
    \draw[domain=0:180, smooth, dashed, variable=\t] plot ({2 * cos(\t)}, {0.6 * sin(\t)});
    \draw[domain=-180:0, smooth, variable=\t] plot ({2 * cos(\t)}, {0.6 * sin(\t)});
    \draw[domain=0:360, smooth, variable=\t] plot ({2 * cos(\t)}, {4 + 0.6 * sin(\t)});
    \draw[domain=10:320, ->, smooth, red_sketch, variable=\t] plot ({1 * cos(\t)}, {2 + 0.3 * sin(\t)});
    \draw (2, 0) -- (2, 4);
    \draw (-2, 0) -- (-2, 4);
    \draw[->] (0, -1) -- (0, 5);
    \draw[<->] (0, 0) -- (-2, 0);
    \node[anchor=center] at (-1, -0.2) {$r$};
    \draw[<->] (0, 0) -- (1, 0);
    \node[anchor=center] at (0.5, -0.2) {$r / 2$};
    \draw[<->] (3, 0) -- (3, 4);
    \node[anchor=center] at (3.2, 2) {$h$};
    \draw[<->] (2.5, 0) -- (2.5, 2);
    \node[anchor=center] at (2.7, 1) {$\frac{h}{2}$};
    \draw[fill=red_sketch, opacity=0.3] (0, 0) rectangle (2, 4);
    \node[circle, fill, red_sketch, inner sep=2pt] at (1, 2) {};
    \node[anchor=center, red_sketch] at (-1, 1.5) {$d = 2 \pi \frac{1}{2}r$};
    \node[anchor=center, red_sketch] at (1, 4.2) {$A = h \times r$};
    \node[anchor=center, red_sketch] at (-3, 2) {$V = A \times d$};
\end{tikzpicture}

==> figures/numerics/quad_domain_fv_vertex.tex <==
\begin{tikzpicture}

% Drax the bounding box
\draw[thick] (-6, 0) -- (-1.5, 0);
\draw[thick] (6, 0) -- (1.5, 0);
\foreach \y in {3, 6}
    \draw[thick] (-6, \y) -- (6, \y);
\foreach \x in {-6, -3, 0, 3, 6}
    \draw[thick] (\x, 0) -- (\x, 6);

% Draw the nodal surface of i and j
\draw[dashed, draw=blue_sketch] (-1.5, 0) -- (-1.5, 4.5);
\draw[dashed, draw=blue_sketch] (1.5, 0) -- (1.5, 4.5);
\foreach \y in {1.5, 4.5}
    \draw[dashed, draw=blue_sketch] (-1.5, \y) -- (1.5, \y);
\node[anchor=south, text=blue_sketch] at (1, 0.7) {$\mathring{\dvi}$};
\node[anchor=south, text=blue_sketch] at (1, 3.7) {$\mathring{\partial V_j}$};

% Drax the boundary surface for i
\draw[thick, draw=red_sketch] (-1.5, 0) -- (1.5, 0);
\node[anchor=south, text=red_sketch] at (-0.7, 0) {$\dvi^b$};

% Nodes for i and j
\node[anchor=south west] at (0, 0) {$i$};
\node[anchor=south west] at (0, 3) {$j$};

% Neighboring cells
\node[anchor=east] at (-1.5, 1.5) {$\tau_1$};
\node[anchor=south east] at (-1.5, 4.5) {$\tau_2$};
\node[anchor=west] at (1.5, 1.5) {$\tau_3$};
\node[anchor=south west] at (1.5, 4.5) {$\tau_4$};

\end{tikzpicture}

==> figures/numerics/transport_euler/2D_edges_quad.tex <==
\begin{tikzpicture}

% Draw bounding box
\draw[thick] (0, 0) node[anchor=east] {$i$} -- (6, 0) node[anchor=west] {$j$};
\draw[thick] (0, 4) node[anchor=east] {$l$} -- (6, 4) node[anchor=west] {$k$};
\foreach \x in {0, 6}
    \draw[thick] (\x, 0) -- (\x, 4);

% Nodal surface for i
\draw[dashed, draw=blue_sketch] (3, 0) -- (3, 2);
\draw[dashed, draw=blue_sketch] (0, 2) -- (3, 2) node[anchor=north east, text=blue_sketch] {$\dvi \cap \tau$};

% Nodal normals in AVIP
\draw[very thick, draw=red_sketch, ->] (0, 0) -- (1.5, 1) node[anchor=west, text=red_sketch]{$\vb{S}_i^\tau$};

\end{tikzpicture}

==> figures/numerics/transport_euler/2D_edges_tri.tex <==
\begin{tikzpicture}

    % Draw bounding box
    \draw[thick] (0, 0) node[anchor=east] {$i$} -- (6, 0) node[anchor=west] {$j$};
    \draw[thick] (6, 0) -- (3, 5.196) node[anchor=south] {$k$};
    \draw[thick] (0, 0) -- (3, 5.196);

    % Nodal surface for i
    \draw[dashed, draw=blue_sketch] (3, 0) -- (3, 1.7) node[anchor=north east, text=blue_sketch] {$\dvi \cap \tau$};
    \draw[dashed, draw=blue_sketch] (1.5, 2.6) -- (3, 1.7);

    % Nodal normals in AVIP
    \draw[very thick, draw=red_sketch, ->] (0, 0) -- (1.5, 0.866) node[anchor=west, text=red_sketch]{$\vb{S}_i^\tau$};

\end{tikzpicture}

==> figures/numerics/transport_euler/euler_riemann.tex <==
\begin{tikzpicture}

    % Waves
    \draw (0, 0) -- (-3, 2) node[anchor=south] {$\lambda_1 = u - a$};
    \draw (0, 0) -- (-2.9, 2.1);
    \draw[thick, dotted] (0, 0) -- (1, 4) node[anchor=south] {$\lambda_2 = u$};
    \draw (0, 0) -- (3.5, 2) node[anchor=south] {$\lambda_3 = u + a$};
    \draw (0, 0) -- (3.3, 2.1);

    % Axis
    \draw[thick, ->] (-4.5, 0) -- (4.5, 0) node[anchor=north west] {$x$};
    \draw[thick, ->] (0, 0) -- (0, 4.5) node[anchor=south east] {$t$};

    % Texts
    \node[anchor=south] at (-3, 0.5) {$\vb{W}_L$};
    \node[anchor=south] at (-1., 2.0) {$\vb{W}_{*L}$};
    \node[anchor=south] at (1.8, 1.5) {$\vb{W}_{*R}$};
    \node[anchor=south] at (3, 0.5) {$\vb{W}_R$};
    \node[anchor=north] at (0, 0) {0};
    
\end{tikzpicture}

==> figures/numerics/transport_euler/hllc.tex <==
\begin{tikzpicture}

    % Waves
    \draw (0, 0) -- (-3, 2) node[anchor=south] {$S_L$};
    \draw (0, 0) -- (1, 4) node[anchor=south] {$S_*$};
    \draw (0, 0) -- (3.5, 2) node[anchor=south] {$S_R$};

    % Axis
    \draw[thick, ->] (-4.5, 0) -- (4.5, 0) node[anchor=north west] {$x$};
    \draw[thick, ->] (0, 0) -- (0, 4.5) node[anchor=south east] {$t$};

    % Texts
    \node[anchor=south] at (-3, 0.5) {$\vb{U}_L$};
    \node[anchor=south] at (-1., 2.0) {$\vb{U}_{*L}$};
    \node[anchor=south] at (1.8, 1.5) {$\vb{U}_{*R}$};
    \node[anchor=south] at (3, 0.5) {$\vb{U}_R$};
    \node[anchor=north] at (0, 0) {0};

\end{tikzpicture}

==> figures/numerics/transport_euler/nodes_imperfect_tris.tex <==
\def\x{1068}
\begin{tikzpicture}
    % Draw the cells first
    \draw[thick, red_sketch, dashed] (-3, 0) node[anchor=east, text=red_sketch, draw=red_sketch, circle, dashed] {$l$} -- (0, 0) node[anchor=south] {$i$};
    \draw[thick] (0, 0) -- (3, 0);
    \draw[thick, red_sketch, dashed] (3, 0) node[anchor=south] {$j$} -- (6.0, 0) node[anchor=west, text=red_sketch, draw=red_sketch, circle, dashed] {$k$};

    % Draw the elements
    \draw[thick] (0, 0) -- (-2.7, 2);
    \draw[thick] (1.5, 2.6) -- (-2.7, 2);
    \draw[thick] (1.5, 2.6) -- (0, 0);
    \draw[thick] (1.5, 2.6) -- (3, 0);
    \draw[thick] (-2.7, -1) -- (-2.7, 2);
    \draw[thick] (0, 0) -- (-2.7, -1);
    \draw[thick] (0, 0) -- (1.2, -2.2);
    \draw[thick] (-2.7, -1) -- (1.2, -2.2);
    \draw[thick] (3, 0) -- (1.2, -2.2);
    \draw[thick] (3, 0) -- (4.7, -1.7);
    \draw[thick] (3, 0) -- (4.7, 1.7);
    \draw[thick] (4.7, -1.7) -- (4.7, 1.7);
    \draw[thick] (4.7, -1.7) -- (1.2, -2.2);
    \draw[thick] (4.7, 1.7) -- (1.5, 2.6);

    % Upwind cells for i
    \node[anchor=center, text=red_sketch, draw=red_sketch, circle] at (-2, 0.7) {$\tau_u^i$};
    \node[anchor=center, text=red_sketch, draw=red_sketch, circle] at (4.2, 0.6) {$\tau_u^j$};

\end{tikzpicture}

==> figures/numerics/transport_euler/nodes_quad.tex <==
\begin{tikzpicture}


    % Draw the cells first
    \draw[thick] (-2.5, 0) node[anchor=north east, text=red_sketch] {$l$} -- (0, 0) node[anchor=north west] {$i$};
    \draw[thick] (0, 0) -- (2.5, 0);
    \draw[thick] (2.5, 0) node[anchor=north east] {$j$} -- (5.0, 0) node[anchor=north west, text=red_sketch] {$k$};
    \draw[thick] (-2.5, 2.5) -- (5.0, 2.5);
    \draw[thick] (-2.5, -2.5) -- (5.0, -2.5);

    \foreach \x in {-2.5, 0, 2.5, 5}
        \draw (\x, -2.5) -- (\x, 2.5);

    % Then draw the nodal faces
    \draw[thick, dotted] (0, 1.25) -- (2.5, 1.25);
    \draw[thick, dotted] (1.25, 0) -- (1.25, 1.25);

    % Nodal surface draw
    \draw[very thick, ->] (1.25, 0.625) -- (2.0, 0.625) node[anchor=south] {$\vb{S}_{ij}^\tau$};

    % Upwind cells for i
    \node[anchor=center, text=red_sketch, draw=red_sketch, circle] at (-1.25, -1.25) {$\tau_u^2$};
    \node[anchor=center, text=red_sketch, draw=red_sketch, circle] at (-1.25, 1.25) {$\tau_u^1$};

\end{tikzpicture}

==> figures/numerics/transport_euler/nodes_tri.tex <==
\begin{tikzpicture}


    % Draw the cells first
    \draw[thick] (-3, 0) node[anchor=north east, text=red_sketch] {$l$} -- (0, 0) node[anchor=south] {$i$};
    \draw[thick] (0, 0) -- (3, 0);
    \draw[thick] (3, 0) node[anchor=south] {$j$} -- (6.0, 0) node[anchor=north west, text=red_sketch] {$k$};
    \draw[thick] (-1.5, 2.6) -- (4.5, 2.6);
    \draw[thick] (-1.5, -2.6) -- (4.5, -2.6);

    \foreach \x in {-3, 0, 3}{
        \draw (\x, 0) -- (\x + 1.5, 2.6);
        \draw (\x, 0) -- (\x + 1.5, -2.6);
    }
    \foreach \x in {-3, 0, 3}{
        \draw (\x + 3, 0) -- (\x + 1.5, 2.6);
        \draw (\x + 3, 0) -- (\x + 1.5, -2.6);
    }

    % Then draw the nodal faces
    \draw[thick, dotted] (1.5, 0) -- (1.5, 0.86);
    \draw[thick, dotted] (0.75, 1.3) -- (1.5, 0.86);
    \draw[thick, dotted] (2.25, 1.3) -- (1.5, 0.86);

    % Nodal surface draw
    \draw[very thick, ->] (1.5, 0.4) -- (2.0, 0.4) node[anchor=south] {$\vb{S}_{ij}^\tau$};

    % Upwind cells for i
    \node[anchor=center, text=red_sketch, draw=red_sketch, circle] at (-1.5, -1) {$\tau_u^2$};
    \node[anchor=center, text=red_sketch, draw=red_sketch, circle] at (-1.5, 1) {$\tau_u^1$};

\end{tikzpicture}

==> figures/numerics/transport_euler/quad_domain_fv_vertex.tex <==
\begin{tikzpicture}

% Drax the bounding box
\draw[thick] (-6, 0) -- (-1.5, 0);
\draw[thick] (6, 0) -- (1.5, 0);
\foreach \y in {3, 6}
    \draw[thick] (-6, \y) -- (6, \y);
\foreach \x in {-6, -3, 0, 3, 6}
    \draw[thick] (\x, 0) -- (\x, 6);

% Draw the nodal surface of i and j
\draw[dashed, draw=blue_sketch] (-1.5, 0) -- (-1.5, 4.5);
\draw[dashed, draw=blue_sketch] (1.5, 0) -- (1.5, 4.5);
\foreach \y in {1.5, 4.5}
    \draw[dashed, draw=blue_sketch] (-1.5, \y) -- (1.5, \y);
\node[anchor=south, text=blue_sketch] at (1, 0.7) {$\mathring{\dvi}$};
\node[anchor=south, text=blue_sketch] at (1, 3.7) {$\mathring{\partial V_j}$};

% Drax the boundary surface for i
\draw[thick, draw=red_sketch] (-1.5, 0) -- (1.5, 0);
\node[anchor=south, text=red_sketch] at (-0.7, 0) {$\dvi^b$};

% Nodes for i and j
\node[anchor=south west] at (0, 0) {$i$};
\node[anchor=south west] at (0, 3) {$j$};

% Neighboring cells
\node[anchor=east] at (-1.5, 1.5) {$\tau_1$};
\node[anchor=south east] at (-1.5, 4.5) {$\tau_2$};
\node[anchor=west] at (1.5, 1.5) {$\tau_3$};
\node[anchor=south west] at (1.5, 4.5) {$\tau_4$};

\end{tikzpicture}

==> figures/numerics/transport_euler/tri_domain_fv_vertex.tex <==
\begin{tikzpicture}


    % Draw the cells first
    \draw[thick] (-3, 0) -- (-1.5, 0);
    \draw[thick] (1.5, 0) -- (3, 0);
    \draw[thick] (3, 0) -- (6.0, 0);
    % Middle line
    \draw[thick] (-3, 2.6) -- (6, 2.6);
    % Top line
    \draw[thick] (-3, 5.2) -- (6, 5.2);
    % Left and right lines
    \draw[thick] (-3, 0) -- (-3, 5.2);
    \draw[thick] (6, 0) -- (6, 5.2);

    \foreach \x in {-3, 0, 3}
        \draw (\x, 0) -- (\x + 3, 5.2);
    \foreach \x in {-3, 0, 3}
        \draw (\x + 3, 0) -- (\x, 5.2);

    % Then draw the nodal surface faces for i with red color for boundary nodal surface
    \draw[thick, dashed, draw=blue_sketch] (1.5, 0) -- (1.5, 0.86);
    \draw[thick, dashed, draw=blue_sketch] (-1.5, 0) -- (-1.5, 0.86);
    \draw[thick, dashed, draw=blue_sketch] (0, 1.732) -- (-1.5, 0.86);
    \draw[thick, draw=red_sketch] (-1.5, 0) -- (1.5, 0) node[anchor=south east, text=red_sketch]{$\partial V_i^b$};
    \node[anchor=north] at (0, 0) {$i$};
    \node[anchor=south east, text=blue_sketch] at (-1, 1) {$\mathring{\dvi}$};

    % Then draw the nodal surface faces for j
    \node[anchor=south] at (1.5, 2.8) {$j$};
    \draw[thick, dashed, draw=blue_sketch] (0, 1.732) -- (1.5, 0.86);
    \draw[thick, dashed, draw=blue_sketch] (3, 1.732) -- (1.5, 0.86);
    \draw[thick, dashed, draw=blue_sketch] (3, 1.732) -- (3, 3.461);
    \draw[thick, dashed, draw=blue_sketch] (0, 1.732) -- (0, 3.461);
    \draw[thick, dashed, draw=blue_sketch] (1.5, 4.33) -- (0, 3.461);
    \draw[thick, dashed, draw=blue_sketch] (1.5, 4.33) -- (3, 3.461);
    \node[anchor=south east, text=blue_sketch] at (0.5, 3.6) {$\mathring{\partial V_j}$};

    % Add elements
    \node[anchor=south east] at (0, 2.8) {$\tau_1$};
    \node[anchor=south] at (0, 0.7) {$\tau_2$};
    \node[anchor=south] at (1.5, 0.85) {$\tau_3$};
    \node[anchor=west] at (3, 1.7) {$\tau_4$};
    \node[anchor=west] at (3, 3.5) {$\tau_5$};
    \node[anchor=south] at (1.5, 3.7) {$\tau_6$};

\end{tikzpicture}

==> figures/numerics/tri_domain_fv_vertex.tex <==
\begin{tikzpicture}


    % Draw the cells first
    \draw[thick] (-3, 0) -- (-1.5, 0);
    \draw[thick] (1.5, 0) -- (3, 0);
    \draw[thick] (3, 0) -- (6.0, 0);
    % Middle line
    \draw[thick] (-3, 2.6) -- (6, 2.6);
    % Top line
    \draw[thick] (-3, 5.2) -- (6, 5.2);
    % Left and right lines
    \draw[thick] (-3, 0) -- (-3, 5.2);
    \draw[thick] (6, 0) -- (6, 5.2);

    \foreach \x in {-3, 0, 3}
        \draw (\x, 0) -- (\x + 3, 5.2);
    \foreach \x in {-3, 0, 3}
        \draw (\x + 3, 0) -- (\x, 5.2);

    % Then draw the nodal surface faces for i with red color for boundary nodal surface
    \draw[thick, dashed, draw=blue_sketch] (1.5, 0) -- (1.5, 0.86);
    \draw[thick, dashed, draw=blue_sketch] (-1.5, 0) -- (-1.5, 0.86);
    \draw[thick, dashed, draw=blue_sketch] (0, 1.732) -- (-1.5, 0.86);
    \draw[thick, draw=red_sketch] (-1.5, 0) -- (1.5, 0) node[anchor=south east, text=red_sketch]{$\partial V_i^b$};
    \node[anchor=north] at (0, 0) {$i$};
    \node[anchor=south east, text=blue_sketch] at (-1, 1) {$\mathring{\dvi}$};

    % Then draw the nodal surface faces for j
    \node[anchor=south] at (1.5, 2.8) {$j$};
    \draw[thick, dashed, draw=blue_sketch] (0, 1.732) -- (1.5, 0.86);
    \draw[thick, dashed, draw=blue_sketch] (3, 1.732) -- (1.5, 0.86);
    \draw[thick, dashed, draw=blue_sketch] (3, 1.732) -- (3, 3.461);
    \draw[thick, dashed, draw=blue_sketch] (0, 1.732) -- (0, 3.461);
    \draw[thick, dashed, draw=blue_sketch] (1.5, 4.33) -- (0, 3.461);
    \draw[thick, dashed, draw=blue_sketch] (1.5, 4.33) -- (3, 3.461);
    \node[anchor=south east, text=blue_sketch] at (0.5, 3.6) {$\mathring{\partial V_j}$};

    % Add elements
    \node[anchor=south east] at (0, 2.8) {$\tau_1$};
    \node[anchor=south] at (0, 0.7) {$\tau_2$};
    \node[anchor=south] at (1.5, 0.85) {$\tau_3$};
    \node[anchor=west] at (3, 1.7) {$\tau_4$};
    \node[anchor=west] at (3, 3.5) {$\tau_5$};
    \node[anchor=south] at (1.5, 3.7) {$\tau_6$};

\end{tikzpicture}

==> figures/test_cases/1d_flame/1d_flame_sketch.tex <==
\begin{tikzpicture}

    \draw[thick] (0, 0) rectangle (5, 1);
    \draw[<->] (0, -0.7) -- (5, -0.7);
    \node[anchor=center] at (2.5, -1) {2 cm};

    % Inlet
    \node[anchor=center] at (-1.4, 0.8) {Inlet};
    \node[anchor=center] at (-1.4, 0.2) {$u = \SI{0.32}{\metre\per\second}$};
    \draw[->] (0, 0.75) -- (0.8, 0.75);
    \draw[->] (0, 0.5) -- (0.8, 0.5);
    \draw[->] (0, 0.25) -- (0.8, 0.25);

    % Outlet
    \node[anchor=center] at (6, 0.8) {Outlet};
    \node[anchor=center] at (6, 0.2) {$p$ = 1 atm};

    % Symmetry
    \node[anchor=center] at (2.5, 1.3) {Symmetry};
    \node[anchor=center] at (2.5, -0.3) {Symmetry};


\end{tikzpicture}

==> figures/test_cases/scalar_advection/1D_quad.tex <==
\begin{tikzpicture}

    % Axis
    \draw[thick, ->] (-4.5, 0) -- (4.5, 0) node[anchor=north west] {$x$};

    % Elements
    \draw[thick] (-4, 2) -- (4, 2);
    \foreach \x in {-4, -2, 0, 2, 4}
        \draw[thick] (\x, 0) -- (\x, 2);

\end{tikzpicture}

==> figures/test_cases/scalar_advection/1D_tri.tex <==
\begin{tikzpicture}

    % Axis
    \draw[thick, ->] (-4.5, 0) -- (4.5, 0) node[anchor=north west] {$x$};

    % Elements
    \draw[thick] (-4, 2) -- (4, 2);
    \foreach \x in {-4, -2, 0, 2, 4}
    {
        \draw[thick] (\x, 0) -- (\x, 2);
    }
    \foreach \x in {-4, -2, 0, 2}
    {
        \draw[thick] (\x, 0) -- (\x+2, 2);
    }

\end{tikzpicture}

==> figures/test_cases/shocks/explosion_2d.tex <==
\begin{tikzpicture}

    \draw[thick] (0, 0) rectangle (4, 4);
    \draw[dotted] (2, 2) circle (1);

    % States
    \node[anchor=center] at (2, 2) {$\mathbf{U}_\mathrm{in}$};
    \node[anchor=center] at (3.2, 3) {$\mathbf{U}_\mathrm{out}$};

\end{tikzpicture}

==> figures/test_cases/shocks/riemann_2d.tex <==
\begin{tikzpicture}

    \draw[thick] (0, 0) rectangle (4, 4);
    \draw[dotted] (2, 0) -- (2, 4);
    \draw[dotted] (0, 2) -- (4, 2);

    % States
    \node[anchor=center] at (1, 3) {$\mathbf{U}_1$};
    \node[anchor=center] at (3, 3) {$\mathbf{U}_2$};
    \node[anchor=center] at (3, 1) {$\mathbf{U}_3$};
    \node[anchor=center] at (1, 1) {$\mathbf{U}_4$};


\end{tikzpicture}

==> figures/test_cases/shocks/riemann_2d_case1.tex <==
\begin{tikzpicture}

    \draw[thick] (0, 0) rectangle (4, 4);
    \draw[dotted] (2, 0) -- (2, 4);
    \draw[dotted] (0, 2) -- (4, 2);

    % States
    \node[anchor=center] at (1, 3.5) {$\rho_1 = 2.0$};
    \node[anchor=center] at (3, 3.5) {$\rho_2 = 1.0$};
    \node[anchor=center] at (3, 1.5) {$\rho_3 = 3.0$};
    \node[anchor=center] at (1, 1.5) {$\rho_4 = 1.0$};

    % Orientation of speeds
    \draw[thick, ->, blue_sketch] (0.5, 2.5) -- (1.5, 3.16);
    \node[anchor=center, blue_sketch] at (1.2, 2.5) {$\vb{u}_1$};
    \draw[thick, ->, blue_sketch] (2.5, 3.16) -- (3.5, 2.5);
    \node[anchor=center, blue_sketch] at (3.0, 2.5) {$\vb{u}_2$};
    \draw[thick, ->, blue_sketch] (3.5, 1.16) -- (2.5, 0.5);
    \node[anchor=center, blue_sketch] at (3.2, 0.5) {$\vb{u}_3$};
    \draw[thick, ->, blue_sketch] (1.5, 0.5) -- (0.5, 1.16);
    \node[anchor=center, blue_sketch] at (1.0, 0.5) {$\vb{u}_4$};

\end{tikzpicture}

==> figures/test_cases/shocks/riemann_2d_case2.tex <==
\begin{tikzpicture}

    \draw[thick] (0, 0) rectangle (4, 4);
    \draw[dotted] (2, 0) -- (2, 4);
    \draw[dotted] (0, 2) -- (4, 2);

    % States
    \node[anchor=center] at (1, 3.5) {$\rho_1 = 2.0$};
    \node[anchor=center] at (3, 3.5) {$\rho_2 = 1.0$};
    \node[anchor=center] at (3, 1.5) {$\rho_3 = 3.0$};
    \node[anchor=center] at (1, 1.5) {$\rho_4 = 1.0$};

    % Orientation of speeds
    \draw[thick, ->, blue_sketch] (1.5, 2.5) -- (0.5, 3.16);
    \node[anchor=center, blue_sketch] at (1.0, 2.5) {$\vb{u}_1$};
    \draw[thick, ->, blue_sketch] (3.5, 3.16) -- (2.5, 2.5);
    \node[anchor=center, blue_sketch] at (3.2, 2.5) {$\vb{u}_2$};
    \draw[thick, ->, blue_sketch] (2.5, 1.16) -- (3.5, 0.5);
    \node[anchor=center, blue_sketch] at (3.0, 0.5) {$\vb{u}_3$};
    \draw[thick, ->, blue_sketch] (0.5, 0.5) -- (1.5, 1.16);
    \node[anchor=center, blue_sketch] at (1.2, 0.5) {$\vb{u}_4$};

\end{tikzpicture}

==> figures/test_cases/shocks/riemann_2d_case3.tex <==
\begin{tikzpicture}

    \draw[thick] (0, 0) rectangle (4, 4);
    \draw[dotted] (2, 0) -- (2, 4);
    \draw[dotted] (0, 2) -- (4, 2);

    % States
    \node[anchor=center] at (1, 3.5) {$\rho_1 = 2.0$};
    \node[anchor=center] at (3, 3.5) {$\rho_2 = 1.0$};
    \node[anchor=center] at (3, 1.5) {$\rho_3 = 3.0$};
    \node[anchor=center] at (1, 1.5) {$\rho_4 = 1.0$};

    % Orientation of speeds
    \draw[thick, ->, blue_sketch] (1.5, 2.5) -- (0.5, 3.16);
    \node[anchor=center, blue_sketch] at (1.0, 2.5) {$\vb{u}_1$};
    \draw[thick, ->, blue_sketch] (2.5, 2.5) -- (3.5, 3.16);
    \node[anchor=center, blue_sketch] at (3.2, 2.5) {$\vb{u}_2$};
    \draw[thick, ->, blue_sketch] (2.5, 1.16) -- (3.5, 0.5);
    \node[anchor=center, blue_sketch] at (3.0, 0.5) {$\vb{u}_3$};
    \draw[thick, ->, blue_sketch] (1.5, 1.16) -- (0.5, 0.5);
    \node[anchor=center, blue_sketch] at (1.2, 0.5) {$\vb{u}_4$};

\end{tikzpicture}

==> figures/test_cases/shocks/riemann_2d_case4.tex <==
\begin{tikzpicture}

    \draw[thick] (0, 0) rectangle (4, 4);
    \draw[dotted] (2, 0) -- (2, 4);
    \draw[dotted] (0, 2) -- (4, 2);

    % States
    \node[anchor=center] at (1, 3.5) {$\rho_1 = 2.0$};
    \node[anchor=center] at (3, 3.5) {$\rho_2 = 1.0$};
    \node[anchor=center] at (3, 1.5) {$\rho_3 = 3.0$};
    \node[anchor=center] at (1, 1.5) {$\rho_4 = 1.0$};

    % Orientation of speeds
    \draw[thick, ->, blue_sketch] (0.5, 3.16) -- (1.5, 2.5);
    \node[anchor=center, blue_sketch] at (1.0, 2.5) {$\vb{u}_1$};
    \draw[thick, ->, blue_sketch] (3.5, 3.16) -- (2.5, 2.5);
    \node[anchor=center, blue_sketch] at (3.2, 2.5) {$\vb{u}_2$};
    \draw[thick, ->, blue_sketch]  (3.5, 0.5) -- (2.5, 1.16);
    \node[anchor=center, blue_sketch] at (3.0, 0.5) {$\vb{u}_3$};
    \draw[thick, ->, blue_sketch] (0.5, 0.5) -- (1.5, 1.16);
    \node[anchor=center, blue_sketch] at (1.2, 0.5) {$\vb{u}_4$};

\end{tikzpicture}

==> figures/test_cases/streamer_simulations/mesh_bagheri_hybrid.tex <==
\begin{tikzpicture}
    \draw[step=0.25cm] (0, 0) grid (4, 1);
    \draw (0, 1) rectangle (4, 4);
    \node[anchor=center] at (2, 2.5) {Triangles};
    \draw[->] (-1.5, 0) -- (-0.5, 0) node[anchor=west] {$x$};
    \draw[->] (-1.5, 0) -- (-1.5, 1) node[anchor=south] {$r$};
\end{tikzpicture}

==> figures/test_cases/streamer_simulations/mesh_bagheri_quad.tex <==
\begin{tikzpicture}
    \draw[step=0.25cm] (0, 0) grid (4, 1);
    \draw (0, 1) rectangle (4, 4);
    \foreach \i in {1, ..., 15}
        \draw (\i * 0.25, 1) -- (\i * 0.25, 4);
    \foreach \y in {1.26, 1.6, 2.0, 2.5, 3.1}
        \draw (0, \y) -- (4, \y);
\end{tikzpicture}

==> figures/test_cases/streamer_simulations/mesh_bagheri_tri.tex <==
\begin{tikzpicture}
    \draw (0, 0) rectangle (4, 4);
    \draw (0, 1) -- (4, 1);
    \node[anchor=center] at (2, 0.5) {$\upD x$ = cst};
\end{tikzpicture}

==> figures/test_cases/streamer_simulations/pinpin_2D/pin-pin-dynamics.tex <==
\begin{tikzpicture}
    \draw[domain=-1.64:1.64, smooth, variable=\t] plot ({2 * cosh(\t)}, {0.6 * sinh(\t)});
    \draw[domain=-1.64:1.64, smooth, variable=\t] plot ({-2 * cosh(\t)}, {0.6 * sinh(\t)});

    \draw[domain=-1.64:1.64, smooth, variable=\t, light-gray] plot ({1.3 * cosh(\t)}, {1. * sinh(\t)});
    \draw[domain=-1.64:1.64, smooth, variable=\t, light-gray] plot ({-1.3 * cosh(\t)}, {1. * sinh(\t)});

    \draw[domain=-1:1, smooth, variable=\t, light-gray] plot ({0.6 * cosh(\t)}, {2 * sinh(\t)});
    \draw[domain=-1:1, smooth, variable=\t, light-gray] plot ({-0.6 * cosh(\t)}, {2 * sinh(\t)});


  % Anode / Cathode
  \node[anchor=center] at (-4.2, 0) {Cathode $V_c = 0$};
  \node[anchor=center] at (4, 0) {Anode $V_a > 0$};

  % Center electric field
  \draw[<-, blue_sketch] (-1, 0) -- (-1.8, 0);
  \draw[<-, blue_sketch] (1.8, 0) -- (1, 0);
  \draw[<-, blue_sketch] (0.4, 0) -- (-0.4, 0);

  \draw[<-, blue_sketch] (-1, 1) -- (-1.8, 0.5);
  \draw[<-, blue_sketch] (1.8, 0.5) -- (1, 1);

  \draw[<-, blue_sketch] (-1, -1) -- (-1.8, -0.5);
  \draw[<-, blue_sketch] (1.8, -0.5) -- (1, -1);

  % Ve
  \node[anchor=center, blue_sketch] at (0, 0.5) {$-\mu_e \vb{E}$};

  % Iso potential
  \node[anchor=center, light-gray] at (0, 2.5) {$\phi = \mrm{cst}$};

  \end{tikzpicture}

==> figures/test_cases/streamer_simulations/pinpin_2D/pin-pin_circ.tex <==
\begin{tikzpicture}
  \draw[thick] (-1.5, 0) -- (1.5, 0);
    \draw[domain=0:1.64, smooth, variable=\t] plot ({1.5 * cosh(\t)}, {0.4 * sinh(\t)});
    \draw[domain=0:1.64, smooth, variable=\t] plot ({-1.5 * cosh(\t)}, {0.4 * sinh(\t)});
    \draw[domain=13.9:166, smooth, variable=\theta] plot ({4.12 * cos(\theta)}, {4.12 * sin(\theta)});

    % Poisson BCs
    \node[anchor=center, red_sketch] at (0, -1) {Neumann};
    \node[anchor=center, red_sketch] at (-3.4, -0.2) {Dirichlet $V_c = \SI{0}{\volt}$};
    \node[anchor=center, red_sketch] at (3, -0.2) {Dirichlet $V_a$};
    \node[anchor=center, red_sketch] at (0, 3.8) {Neumann};

    % Transport BCs
    \node[anchor=center, blue_sketch] at (0, -0.5) {Symmetry};
    \node[anchor=center, blue_sketch] at (-3, 0.3) {Neumann};
    \node[anchor=center, blue_sketch] at (3, 0.3) {Neumann};
    \node[anchor=center, blue_sketch] at (0, 4.4) {Outlet};

    % Gap
    \draw[<->] (-1.5, 0.2) -- (1.5, 0.2);
    \node[anchor=center] at (0, 0.5) {5 mm};
  \end{tikzpicture}

==> figures/test_cases/streamer_simulations/pinpin_2D/pinpin_anode_time.tex <==
\begin{tikzpicture}
    \draw[thick, ->] (-0.5, -0.5) -- (5.5, -0.5) node[anchor=west] {$t$};
    \draw[thick, ->] (-0.5, -0.5) -- (-0.5, 4) node[anchor=east] {$V_a$};

    % Potential
    \draw[thick] (-0.7, 0) node[anchor=east] {0}-- (-0.3, 0);
    \draw[thick] (-0.7, 3) node[anchor=east] {$V_\mathrm{max}$} -- (-0.3, 3);
    \draw[thick] (0, -0.7) node[anchor=north] {0} -- (0, -0.3);
    \draw[thick] (1, -0.7) node[anchor=north] {2 ns} -- (1, -0.3);
    \draw[thick] (-0.5, 0) -- (0, 0) -- (1, 3) -- (4.5, 3);

\end{tikzpicture}
